A surrogate-based approach to nonlinear, non-Gaussian joint state-parameter data assimilation

Many recent advances in sequential assimilation of data into nonlinear high-dimensional models are modifications to particle filters which employ efficient searches of a high-dimensional state space. In this work, we present a complementary strategy that combines statistical emulators and particle filters. The emulators are used to learn and offer a computationally cheap approximation to the forward dynamic mapping. This emulator-particle filter (Emu-PF) approach requires a modest number of forward-model runs, but yields well-resolved posterior distributions even in non-Gaussian cases. We explore several modifications to the Emu-PF that utilize mechanisms for dimension reduction to efficiently fit the statistical emulator, and present a series of simulation experiments on an atypical Lorenz-96 system to demonstrate their performance. We conclude with a discussion on how the Emu-PF can be paired with modern particle filtering algorithms.

==> emuSchem.tex <==
 %set colours for use in figures
\definecolor{Mcol}{RGB}{217,  95,   2}
\definecolor{Mtxt}{RGB}{165,  71,   2} 
\definecolor{mcol}{RGB}{0,  123,   123} 
\definecolor{mtxt}{RGB}{0,  100,   100} 
\definecolor{excol}{RGB}{76,  0,   153}  %{0,  123,   123} 
\definecolor{extxt}{RGB}{80,  0,   163}  %{0,  100,   100} 

%define figure spacing constructs
\def\fwid{\linewidth*.4} %about the largest distance that nodes can be placed horizontally
\def\nDist{3em} %automatic node distance
\def\bHgt{1em} %block height

% Define block styles
\tikzstyle{decision} = [rectangle, draw, fill=Mtxt!20, 
     text badly centered, inner sep=4pt]
\tikzstyle{cloud} = [draw, ellipse,fill=Mtxt!20, node distance=4em,
    minimum height=\bHgt]
\tikzstyle{block} = [rectangle, draw, fill=mcol!20, 
     text centered, rounded corners, minimum height=\bHgt]
\tikzstyle{line} = [draw, thick, -latex']
\small{
%Draw figure
\begin{tikzpicture}[node distance = \nDist, auto]
    \node [decision] (dim) {Ensemble size:};
    \node [below of=dim] (mPos) {};
    % \node [cloud, left=0.5*\fwid of mPos] (nd) {$n_D$};
    % \node [cloud, right=0.5*\fwid of mPos] (nf) {$N_f$};
    \node [cloud, right=\fwid/4 of dim] (nd) {$n_D$};
    \node [cloud, right=0.9*\fwid of nd] (nf) {$N_F$};
    
    \node [block, below of=nd](ncrse) {Ensemble at time $t_{k-1}$};
    \node [block, below of=nf](nfne) {Ensemble at time $t_{k-1}$};
    
    \node [block, below of=ncrse] (crsemod) {Model forecast to time $t_{k}$};
    \node [block, below of=crsemod,fill=extxt!20] (emuGen) {Construct $t_{k-1}\rightarrow t_{k}$ emulator};
    
    \node [block, below=(2*\nDist-1.6*\bHgt) of nfne,fill=extxt!20] (emuUse) {Evaluate emulator for large ensemble};
    
    \node [block, below of=emuUse] (pf) {Run Data Assimilation scheme};
    
    \node [block, below of=pf] (fneOut) {Ensemble at time $t_k$};
    \node [block, below=(2*\nDist-1.5*\bHgt) of emuGen] (crseOut) {Subsample ensemble at time $t_{k}$};
    
    % \node [decision,left=0.5*\fwid of ncrse] (ini) {Initialize:}; %or 'Given:'
    % \node [decision,below of=ini] (s1) {Step 1};
    % \node [decision,below of=s1] (s2) {Step 2};
    % \node [decision,below of=s2] (s3) {Step 3};
    % \node [decision,below of=s3] (s4) {Step 4};

    \path [line] (ncrse) ->  (crsemod);
    \path [line] (crsemod) ->  (emuGen);
    \path [line] (emuGen) ->  (emuUse);
    \path [line] (nfne) ->  (emuUse);
    \path [line] (emuUse) ->  (pf);
    \path [line] (pf) ->  (fneOut);
    \path [line] (fneOut) ->  (crseOut);

\end{tikzpicture}
}
